Efficient Detection of Commutative Factors in Factor Graphs

Lifted probabilistic inference exploits symmetries in probabilistic graphical models to allow for tractable probabilistic inference with respect to domain sizes. To exploit symmetries in, e.g., factor graphs, it is crucial to identify commutative factors, i.e., factors having symmetries within themselves due to their arguments being exchangeable. The current state of the art to check whether a factor is commutative with respect to a subset of its arguments iterates over all possible subsets of the factor's arguments, i.e., $O(2^n)$ iterations for a factor with $n$ arguments in the worst case. In this paper, we efficiently solve the problem of detecting commutative factors in a factor graph. In particular, we introduce the detection of commutative factors (DECOR) algorithm, which allows us to drastically reduce the computational effort for checking whether a factor is commutative in practice. We prove that DECOR efficiently identifies restrictions to drastically reduce the number of required iterations and validate the efficiency of DECOR in our empirical evaluation.

==> files/acp_example.tex <==
\begin{tikzpicture}[label distance=1mm]
	%%% Input model %%%
	\node[circle, draw] (A) {$A$};
	\node[circle, draw] (B) [below = 0.5cm of A] {$B$};
	\node[circle, draw] (C) [below = 0.5cm of B] {$C$};
	\factor{below right}{A}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1}
	\factor{below right}{B}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2}

	\nodecolorshift{myyellow}{A}{Acol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B}{Bcol}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C}{Ccol}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1}{f1col}
	\factorcolor{myblue}{f2}{f2col}

	\draw (A) -- (f1);
	\draw (B) -- (f1);
	\draw (B) -- (f2);
	\draw (C) -- (f2);

	%%% Color Passing: Node to factor %%%
	\node[circle, draw, right = 1.4cm of A] (A1) {$A$};
	\node[circle, draw, below = 0.5cm of A1] (B1) {$B$};
	\node[circle, draw, below = 0.5cm of B1] (C1) {$C$};
	\factor{below right}{A1}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_1}
	\factor{below right}{B1}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_1}

	\nodecolorshift{myyellow}{A1}{A1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B1}{B1col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C1}{C1col}{-2.1mm}{1mm}

	\factorcolor{myyellow}{f1_1}{f1_1col1}
	\factorcolorshift{myyellow}{f1_1}{f1_1col2}{2.1mm}
	\factorcolorshift{myblue}{f1_1}{f1_1col3}{4.2mm}
	\factorcolor{myyellow}{f2_1}{f2_1col1}
	\factorcolorshift{myyellow}{f2_1}{f2_1col2}{2.1mm}
	\factorcolorshift{myblue}{f2_1}{f2_1col3}{4.2mm}

	\coordinate[right=0.1cm of A1, yshift=-0.1cm] (CA1);
	\coordinate[above=0.2cm of f1_1, yshift=-0.1cm] (Cf1_1);
	\coordinate[right=0.1cm of B1, yshift=0.12cm] (CB1);
	\coordinate[right=0.1cm of B1, yshift=-0.1cm] (CB1_1);
	\coordinate[below=0.2cm of f1_1, yshift=0.15cm] (Cf1_1b);
	\coordinate[above=0.2cm of f2_1, yshift=-0.1cm] (Cf2_1);
	\coordinate[right=0.1cm of C1, yshift=0.12cm] (CC1);
	\coordinate[below=0.2cm of f2_1, yshift=0.15cm] (Cf2_1b);

	\begin{pgfonlayer}{bg}
		\draw (A1) -- (f1_1);
		\draw [arc, gray] (CA1) -- (Cf1_1);
		\draw (B1) -- (f1_1);
		\draw [arc, gray] (CB1) -- (Cf1_1b);
		\draw (B1) -- (f2_1);
		\draw [arc, gray] (CB1_1) -- (Cf2_1);
		\draw (C1) -- (f2_1);
		\draw [arc, gray] (CC1) -- (Cf2_1b);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.4cm of A1] (A2) {$A$};
	\node[circle, draw, below = 0.5cm of A2] (B2) {$B$};
	\node[circle, draw, below = 0.5cm of B2] (C2) {$C$};
	\factor{below right}{A2}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_2}
	\factor{below right}{B2}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_2}

	\nodecolorshift{myyellow}{A2}{A2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{B2}{B2col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C2}{C2col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_2}{f1_2col1}
	\factorcolor{myblue}{f2_2}{f2_2col1}

	\draw (A2) -- (f1_2);
	\draw (B2) -- (f1_2);
	\draw (B2) -- (f2_2);
	\draw (C2) -- (f2_2);

	%%% Color Passing: Factor to node %%%
	\node[circle, draw, right = 1.4cm of A2] (A3) {$A$};
	\node[circle, draw, below = 0.5cm of A3] (B3) {$B$};
	\node[circle, draw, below = 0.5cm of B3] (C3) {$C$};
	\factor{below right}{A3}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_3}
	\factor{below right}{B3}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_3}

	\nodecolorshift{myblue}{A3}{A3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{A3}{A3col2}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col1}{-6.3mm}{1mm}
	\nodecolorshift{myblue}{B3}{B3col2}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{B3}{B3col3}{-2.1mm}{1mm}
	\nodecolorshift{myblue}{C3}{C3col1}{-4.2mm}{1mm}
	\nodecolorshift{myyellow}{C3}{C3col2}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_3}{f1_3col1}
	\factorcolor{myblue}{f2_3}{f2_3col1}

	\coordinate[right=0.1cm of A3, yshift=-0.1cm] (CA3);
	\coordinate[above=0.2cm of f1_3, yshift=-0.1cm] (Cf1_3);
	\coordinate[right=0.1cm of B3, yshift=0.12cm] (CB3);
	\coordinate[right=0.1cm of B3, yshift=-0.1cm] (CB1_3);
	\coordinate[below=0.2cm of f1_3, yshift=0.15cm] (Cf1_3b);
	\coordinate[above=0.2cm of f2_3, yshift=-0.1cm] (Cf2_3);
	\coordinate[right=0.1cm of C3, yshift=0.12cm] (CC3);
	\coordinate[below=0.2cm of f2_3, yshift=0.15cm] (Cf2_3b);

	\begin{pgfonlayer}{bg}
		\draw (A3) -- (f1_3);
		\draw [arc, gray] (Cf1_3) -- (CA3);
		\draw (B3) -- (f1_3);
		\draw [arc, gray] (Cf1_3b) -- (CB3);
		\draw (B3) -- (f2_3);
		\draw [arc, gray] (Cf2_3) -- (CB1_3);
		\draw (C3) -- (f2_3);
		\draw [arc, gray] (Cf2_3b) -- (CC3);
	\end{pgfonlayer}

	%%% Color Passing: Recoloring %%%
	\node[circle, draw, right = 1.4cm of A3] (A4) {$A$};
	\node[circle, draw, below = 0.5cm of A4] (B4) {$B$};
	\node[circle, draw, below = 0.5cm of B4] (C4) {$C$};
	\factor{below right}{A4}{0.25cm and 0.5cm}{270}{$\phi_1$}{f1_4}
	\factor{below right}{B4}{0.25cm and 0.5cm}{270}{$\phi_2$}{f2_4}

	\nodecolorshift{myyellow}{A4}{A4col}{-2.1mm}{1mm}
	\nodecolorshift{mygreen}{B4}{B4col}{-2.1mm}{1mm}
	\nodecolorshift{myyellow}{C4}{C4col}{-2.1mm}{1mm}

	\factorcolor{myblue}{f1_4}{f1_4col1}
	\factorcolor{myblue}{f2_4}{f2_4col1}

	\draw (A4) -- (f1_4);
	\draw (B4) -- (f1_4);
	\draw (B4) -- (f2_4);
	\draw (C4) -- (f2_4);

	%%% Resulting compressed model %%%
	\pfs{right}{B4}{2.9cm}{270}{$\phi'_1$}{f12a}{f12}{f12b}

	\node[ellipse, inner sep = 1.2pt, draw, above left = 0.25cm and 0.5cm of f12] (AC) {$R(X)$};
	\node[circle, draw] (B) [below left = 0.25cm and 0.7cm of f12] {$B$};
	

	\begin{pgfonlayer}{bg}
		\draw (AC) -- (f12);
		\draw (B) -- (f12);
	\end{pgfonlayer}

	%%% Tables %%%
	\node[below = 0.5cm of C2, xshift=1.5cm] (tab_f2) {
		\begin{tabular}{c|c|c}
			$C$   & $B$   & $\phi_2(C,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[left = 0.4cm of tab_f2] (tab_f1) {
		\begin{tabular}{c|c|c}
			$A$   & $B$   & $\phi_1(A,B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};

	\node[right = 0.4cm of tab_f2] (tab_f12) {
		\begin{tabular}{c|c|c}
			$R(X)$   & $B$   & $\phi'_1(R(X),B)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_3$ \\
			false & false & $\varphi_4$ \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_01.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{c|c|c|c|c|c}
			$R_1$ & $R_2$ & $R_3$ & $R_4$ & $\phi(R_1,R_2,R_3,R_4)$ & $b$                         \\ \hline
			true  & true  & true  & true  & $\varphi_1$         & {\color{cborange}$[4,0]$}   \\
			true  & true  & true  & false & $\varphi_2$         & {\color{cbbluedark}$[3,1]$} \\
			true  & true  & false & true  & $\varphi_3$         & {\color{cbbluedark}$[3,1]$} \\
			true  & true  & false & false & $\varphi_4$         & {\color{cbpurple}$[2,2]$}   \\
			true  & false & true  & true  & $\varphi_3$         & {\color{cbbluedark}$[3,1]$} \\
			true  & false & true  & false & $\varphi_4$         & {\color{cbpurple}$[2,2]$}   \\
			true  & false & false & true  & $\varphi_5$         & {\color{cbpurple}$[2,2]$}   \\
			true  & false & false & false & $\varphi_6$         & {\color{cbgreen}$[1,3]$}    \\
			false & true  & true  & true  & $\varphi_3$         & {\color{cbbluedark}$[3,1]$} \\
			false & true  & true  & false & $\varphi_4$         & {\color{cbpurple}$[2,2]$}   \\
			false & true  & false & true  & $\varphi_5$         & {\color{cbpurple}$[2,2]$}   \\
			false & true  & false & false & $\varphi_6$         & {\color{cbgreen}$[1,3]$}    \\
			false & false & true  & true  & $\varphi_5$         & {\color{cbpurple}$[2,2]$}   \\
			false & false & true  & false & $\varphi_6$         & {\color{cbgreen}$[1,3]$}    \\
			false & false & false & true  & $\varphi_7$         & {\color{cbgreen}$[1,3]$}    \\
			false & false & false & false & $\varphi_8$         & {\color{cbbrown}$[0,4]$}    \\
		\end{tabular}
	};

	\node[right = 0.2cm of tab_f1] (buckets) {
		\begin{tabular}{c|c}
			$b$                         & $\phi^{\succ}(b)$                                                                  \\ \hline
			{\color{cborange}$[4,0]$}   & $\langle \varphi_1 \rangle$                                                        \\
			{\color{cbbluedark}$[3,1]$} & $\langle \varphi_2, \varphi_3, \varphi_3, \varphi_3 \rangle$                       \\
			{\color{cbpurple}$[2,2]$}   & $\langle \varphi_4, \varphi_4, \varphi_5, \varphi_4, \varphi_5, \varphi_5 \rangle$ \\
			{\color{cbgreen}$[1,3]$}    & $\langle \varphi_6, \varphi_6, \varphi_6, \varphi_7 \rangle$                       \\
			{\color{cbbrown}$[0,4]$}    & $\langle \varphi_8 \rangle$                                                        \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_02.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{c|c|c|c|c|c}
			$R_1$ & $R_2$ & $R_3$ & $R_4$ & $\phi(R_1,R_2,R_3,R_4)$ & $b$                         \\ \hline
			true  & true  & true  & true  & $\varphi_1$         & {\color{cborange}$[4,0]$}   \\
			true  & true  & true  & false & $\varphi_2$         & {\color{cbbluedark}$[3,1]$} \\
			true  & true  & false & true  & $\varphi_3$         & {\color{cbbluedark}$[3,1]$} \\
			true  & true  & false & false & $\varphi_4$         & {\color{cbpurple}$[2,2]$}   \\
			true  & false & true  & true  & $\varphi_3$         & {\color{cbbluedark}$[3,1]$} \\
			true  & false & true  & false & $\varphi_5$         & {\color{cbpurple}$[2,2]$}   \\
			true  & false & false & true  & $\varphi_6$         & {\color{cbpurple}$[2,2]$}   \\
			true  & false & false & false & $\varphi_8$         & {\color{cbgreen}$[1,3]$}    \\
			false & true  & true  & true  & $\varphi_3$         & {\color{cbbluedark}$[3,1]$} \\
			false & true  & true  & false & $\varphi_5$         & {\color{cbpurple}$[2,2]$}   \\
			false & true  & false & true  & $\varphi_6$         & {\color{cbpurple}$[2,2]$}   \\
			false & true  & false & false & $\varphi_8$         & {\color{cbgreen}$[1,3]$}    \\
			false & false & true  & true  & $\varphi_7$         & {\color{cbpurple}$[2,2]$}   \\
			false & false & true  & false & $\varphi_8$         & {\color{cbgreen}$[1,3]$}    \\
			false & false & false & true  & $\varphi_9$         & {\color{cbgreen}$[1,3]$}    \\
			false & false & false & false & $\varphi_{10}$      & {\color{cbbrown}$[0,4]$}    \\
		\end{tabular}
	};

	\node[right = 0.2cm of tab_f1] (buckets) {
		\begin{tabular}{c|c}
			$b$                         & $\phi^{\succ}(b)$                                                                  \\ \hline
			{\color{cborange}$[4,0]$}   & $\langle \varphi_1 \rangle$                                                        \\
			{\color{cbbluedark}$[3,1]$} & $\langle \varphi_2, \varphi_3, \varphi_3, \varphi_3 \rangle$                       \\
			{\color{cbpurple}$[2,2]$}   & $\langle \varphi_4, \varphi_5, \varphi_6, \varphi_5, \varphi_6, \varphi_7 \rangle$ \\
			{\color{cbgreen}$[1,3]$}    & $\langle \varphi_8, \varphi_8, \varphi_8, \varphi_9 \rangle$                       \\
			{\color{cbbrown}$[0,4]$}    & $\langle \varphi_{10} \rangle$                                                     \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_buckets.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{c|c|c|c|c}
			$R_1$ & $R_2$ & $R_3$ & $\phi(R_1,R_2,R_3)$ & $b$ \\ \hline
			true  & true  & true  & $\varphi_1$         & {\color{cborange}$[3,0]$} \\
			true  & true  & false & $\varphi_2$         & {\color{cbbluedark}$[2,1]$} \\
			true  & false & true  & $\varphi_2$         & {\color{cbbluedark}$[2,1]$} \\
			true  & false & false & $\varphi_3$         & {\color{cbpurple}$[1,2]$} \\
			false & true  & true  & $\varphi_4$         & {\color{cbbluedark}$[2,1]$} \\
			false & true  & false & $\varphi_5$         & {\color{cbpurple}$[1,2]$} \\
			false & false & true  & $\varphi_5$         & {\color{cbpurple}$[1,2]$} \\
			false & false & false & $\varphi_6$         & {\color{cbgreen}$[0,3]$} \\
		\end{tabular}
	};

	\node[right = 0.2cm of tab_f1] (buckets) {
		\begin{tabular}{c|c}
			$b$                         & $\phi(b)$                                         \\ \hline
			{\color{cborange}$[3,0]$}   & $\langle \varphi_1 \rangle$                       \\
			{\color{cbbluedark}$[2,1]$} & $\langle \varphi_2, \varphi_2, \varphi_4 \rangle$ \\
			{\color{cbpurple}$[1,2]$}   & $\langle \varphi_3, \varphi_5, \varphi_5 \rangle$ \\
			{\color{cbgreen}$[0,3]$}    & $\langle \varphi_6 \rangle$                       \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_buckets_crv.tex <==
\begin{tikzpicture}
	\node (tab_f1) {
		\begin{tabular}{c|c|c}
			$R_1$ & $\#_X[R(X)]$ & $\phi(R_1,\#_X[R(X)])$ \\ \hline
			true  & $[2,0]$      & $\varphi_1$         \\
			true  & $[1,1]$      & $\varphi_2$         \\
			true  & $[0,2]$      & $\varphi_3$         \\
			false & $[2,0]$      & $\varphi_4$         \\
			false & $[1,1]$      & $\varphi_5$         \\
			false & $[0,2]$      & $\varphi_6$         \\
		\end{tabular}
	};
\end{tikzpicture}

==> files/example_fg.tex <==
\begin{tikzpicture}
	\node[ellipse, draw] (A) {$R_1$};
	\node[ellipse, draw] (B) [below = 2.0em of A] {$R_2$};
	\factor{below right}{A}{1.00em and 2.0em}{270}{$\phi$}{f1}

	\node[right = 1.5em of f1] (tab_f1) {
		\begin{tabular}{c|c|c}
			$R_1$ & $R_2$ & $\phi(R_1,R_2)$ \\ \hline
			true  & true  & $\varphi_1$ \\
			true  & false & $\varphi_2$ \\
			false & true  & $\varphi_2$ \\
			false & false & $\varphi_3$ \\
		\end{tabular}
	};

	\draw (A) -- (f1);
	\draw (B) -- (f1);
\end{tikzpicture}

==> files/plot-avg.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (238.49,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (238.49,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (232.99,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 53.46, 34.57) --
	( 77.88, 41.99) --
	(102.31, 49.96) --
	(126.74, 58.26) --
	(151.16, 65.97) --
	(175.59, 74.33) --
	(200.02, 83.59) --
	(224.44, 93.81);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 53.46, 34.30) --
	( 77.88, 49.01) --
	(102.31, 63.21) --
	(126.74, 78.33) --
	(151.16, 92.52) --
	(175.59,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (200.02, 83.59) circle (  1.96);

\path[fill=fillColor] ( 77.88, 41.99) circle (  1.96);

\path[fill=fillColor] (175.59, 74.33) circle (  1.96);

\path[fill=fillColor] (151.16, 65.97) circle (  1.96);

\path[fill=fillColor] ( 53.46, 34.57) circle (  1.96);

\path[fill=fillColor] (102.31, 49.96) circle (  1.96);

\path[fill=fillColor] (224.44, 93.81) circle (  1.96);

\path[fill=fillColor] (126.74, 58.26) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 77.88, 52.07) --
	( 80.53, 47.49) --
	( 75.24, 47.49) --
	cycle;

\path[fill=fillColor] (175.59,109.57) --
	(178.23,105.00) --
	(172.95,105.00) --
	cycle;

\path[fill=fillColor] (151.16, 95.58) --
	(153.81, 91.00) --
	(148.52, 91.00) --
	cycle;

\path[fill=fillColor] ( 53.46, 37.35) --
	( 56.10, 32.77) --
	( 50.82, 32.77) --
	cycle;

\path[fill=fillColor] (102.31, 66.26) --
	(104.95, 61.69) --
	( 99.67, 61.69) --
	cycle;

\path[fill=fillColor] (126.74, 81.38) --
	(129.38, 76.81) --
	(124.09, 76.81) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 52.55) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 74.80) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 97.04) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 55.58) --
	( 44.91, 55.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 77.83) --
	( 44.91, 77.83);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16,100.08) --
	( 44.91,100.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(232.99, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (230.53, 29.26) --
	(232.99, 30.69) --
	(230.53, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 77.88, 27.94) --
	( 77.88, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (126.74, 27.94) --
	(126.74, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (175.59, 27.94) --
	(175.59, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (224.44, 27.94) --
	(224.44, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 77.88, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (126.74, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (175.59, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (224.44, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (138.95,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);

\path[] ( 42.93, 74.29) rectangle (103.32,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 49.87,101.47) -- ( 61.43,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 55.65,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 49.87, 87.02) -- ( 61.43, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 55.65, 90.07) --
	( 58.30, 85.49) --
	( 53.01, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.38, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (238.49,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 68.38, 84.26) {Naive};
\end{scope}
\end{tikzpicture}


==> files/plot-k=0.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 34.30) --
	( 72.82, 39.62) --
	( 93.49, 46.24) --
	(114.16, 53.74) --
	(134.83, 60.10) --
	(155.50, 69.94) --
	(176.18, 74.07) --
	(196.85, 81.14);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.14, 34.93) --
	( 72.82, 51.76) --
	( 93.49, 65.90) --
	(114.16, 79.61) --
	(134.83, 93.08) --
	(155.50,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (176.18, 74.07) circle (  1.96);

\path[fill=fillColor] ( 72.82, 39.62) circle (  1.96);

\path[fill=fillColor] (155.50, 69.94) circle (  1.96);

\path[fill=fillColor] (134.83, 60.10) circle (  1.96);

\path[fill=fillColor] ( 52.14, 34.30) circle (  1.96);

\path[fill=fillColor] ( 93.49, 46.24) circle (  1.96);

\path[fill=fillColor] (196.85, 81.14) circle (  1.96);

\path[fill=fillColor] (114.16, 53.74) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 72.82, 54.82) --
	( 75.46, 50.24) --
	( 70.17, 50.24) --
	cycle;

\path[fill=fillColor] (155.50,109.57) --
	(158.15,105.00) --
	(152.86,105.00) --
	cycle;

\path[fill=fillColor] (134.83, 96.13) --
	(137.47, 91.56) --
	(132.19, 91.56) --
	cycle;

\path[fill=fillColor] ( 52.14, 37.98) --
	( 54.79, 33.41) --
	( 49.50, 33.41) --
	cycle;

\path[fill=fillColor] ( 93.49, 68.96) --
	( 96.13, 64.38) --
	( 90.85, 64.38) --
	cycle;

\path[fill=fillColor] (114.16, 82.67) --
	(116.80, 78.09) --
	(111.52, 78.09) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 52.36) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 73.61) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 94.87) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 55.39) --
	( 44.91, 55.39);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 76.64) --
	( 44.91, 76.64);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 97.90) --
	( 44.91, 97.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(204.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 29.26) --
	(204.08, 30.69) --
	(201.62, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82, 27.94) --
	( 72.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16, 27.94) --
	(114.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50, 27.94) --
	(155.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.85, 27.94) --
	(196.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.82, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.16, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.50, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.85, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.50,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.77, 74.29) rectangle (102.16,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72,101.47) -- ( 60.28,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.50,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.72, 87.02) -- ( 60.28, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 54.50, 90.07) --
	( 57.14, 85.49) --
	( 51.86, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 84.26) {Naive};
\end{scope}
\end{tikzpicture}


==> files/plot-k=2.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 35.28) --
	( 72.82, 41.67) --
	( 93.49, 48.96) --
	(114.16, 56.82) --
	(134.83, 64.82) --
	(155.50, 74.11) --
	(176.18, 84.97) --
	(196.85, 96.88);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.14, 34.30) --
	( 72.82, 50.18) --
	( 93.49, 64.91) --
	(114.16, 79.17) --
	(134.83, 92.95) --
	(155.50,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (176.18, 84.97) circle (  1.96);

\path[fill=fillColor] ( 72.82, 41.67) circle (  1.96);

\path[fill=fillColor] (155.50, 74.11) circle (  1.96);

\path[fill=fillColor] (134.83, 64.82) circle (  1.96);

\path[fill=fillColor] ( 52.14, 35.28) circle (  1.96);

\path[fill=fillColor] ( 93.49, 48.96) circle (  1.96);

\path[fill=fillColor] (196.85, 96.88) circle (  1.96);

\path[fill=fillColor] (114.16, 56.82) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 72.82, 53.24) --
	( 75.46, 48.66) --
	( 70.17, 48.66) --
	cycle;

\path[fill=fillColor] (155.50,109.57) --
	(158.15,105.00) --
	(152.86,105.00) --
	cycle;

\path[fill=fillColor] (134.83, 96.00) --
	(137.47, 91.42) --
	(132.19, 91.42) --
	cycle;

\path[fill=fillColor] ( 52.14, 37.35) --
	( 54.79, 32.77) --
	( 49.50, 32.77) --
	cycle;

\path[fill=fillColor] ( 93.49, 67.97) --
	( 96.13, 63.39) --
	( 90.85, 63.39) --
	cycle;

\path[fill=fillColor] (114.16, 82.22) --
	(116.80, 77.64) --
	(111.52, 77.64) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 51.72) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 73.23) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 94.73) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 54.75) --
	( 44.91, 54.75);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 76.26) --
	( 44.91, 76.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 97.76) --
	( 44.91, 97.76);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(204.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 29.26) --
	(204.08, 30.69) --
	(201.62, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 72.82, 27.94) --
	( 72.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (114.16, 27.94) --
	(114.16, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (155.50, 27.94) --
	(155.50, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.85, 27.94) --
	(196.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 72.82, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (114.16, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (155.50, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.85, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.50,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.77, 74.29) rectangle (102.16,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72,101.47) -- ( 60.28,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.50,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.72, 87.02) -- ( 60.28, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 54.50, 90.07) --
	( 57.14, 85.49) --
	( 51.86, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 84.26) {Naive};
\end{scope}
\end{tikzpicture}


==> files/plot-k=log2n.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 34.30) --
	( 76.26, 42.42) --
	(100.38, 52.18) --
	(124.50, 60.70) --
	(148.61, 70.21) --
	(172.73, 81.38) --
	(196.85, 92.16);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.14, 43.80) --
	( 76.26, 60.24) --
	(100.38, 75.49) --
	(124.50, 91.15) --
	(148.61,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.73, 81.38) circle (  1.96);

\path[fill=fillColor] ( 52.14, 34.30) circle (  1.96);

\path[fill=fillColor] (148.61, 70.21) circle (  1.96);

\path[fill=fillColor] (124.50, 60.70) circle (  1.96);

\path[fill=fillColor] ( 76.26, 42.42) circle (  1.96);

\path[fill=fillColor] (196.85, 92.16) circle (  1.96);

\path[fill=fillColor] (100.38, 52.18) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 52.14, 46.85) --
	( 54.79, 42.27) --
	( 49.50, 42.27) --
	cycle;

\path[fill=fillColor] (148.61,109.57) --
	(151.26,105.00) --
	(145.97,105.00) --
	cycle;

\path[fill=fillColor] (124.50, 94.20) --
	(127.14, 89.62) --
	(121.85, 89.62) --
	cycle;

\path[fill=fillColor] ( 76.26, 63.29) --
	( 78.90, 58.71) --
	( 73.62, 58.71) --
	cycle;

\path[fill=fillColor] (100.38, 78.54) --
	(103.02, 73.97) --
	( 97.74, 73.97) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 45.87) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 69.87) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 93.86) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 48.90) --
	( 44.91, 48.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 72.90) --
	( 44.91, 72.90);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 96.90) --
	( 44.91, 96.90);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(204.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 29.26) --
	(204.08, 30.69) --
	(201.62, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 27.94) --
	( 52.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.38, 27.94) --
	(100.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.61, 27.94) --
	(148.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.85, 27.94) --
	(196.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.14, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.38, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.61, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.85, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.50,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.77, 74.29) rectangle (102.16,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72,101.47) -- ( 60.28,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.50,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.72, 87.02) -- ( 60.28, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 54.50, 90.07) --
	( 57.14, 85.49) --
	( 51.86, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 84.26) {Naive};
\end{scope}
\end{tikzpicture}


==> files/plot-k=n.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 35.63) --
	( 65.56, 45.60) --
	( 87.38, 56.06) --
	(109.19, 66.70) --
	(131.00, 76.58) --
	(152.82, 86.28) --
	(174.63, 96.61) --
	(196.45,106.52);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.75, 34.30) --
	( 65.56, 41.33) --
	( 87.38, 49.88) --
	(109.19, 59.44) --
	(131.00, 68.97) --
	(152.82, 78.31) --
	(174.63, 87.86) --
	(196.45, 97.27);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (174.63, 96.61) circle (  1.96);

\path[fill=fillColor] ( 65.56, 45.60) circle (  1.96);

\path[fill=fillColor] (152.82, 86.28) circle (  1.96);

\path[fill=fillColor] (131.00, 76.58) circle (  1.96);

\path[fill=fillColor] ( 43.75, 35.63) circle (  1.96);

\path[fill=fillColor] ( 87.38, 56.06) circle (  1.96);

\path[fill=fillColor] (196.45,106.52) circle (  1.96);

\path[fill=fillColor] (109.19, 66.70) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (174.63, 90.91) --
	(177.28, 86.33) --
	(171.99, 86.33) --
	cycle;

\path[fill=fillColor] ( 65.56, 44.38) --
	( 68.20, 39.80) --
	( 62.92, 39.80) --
	cycle;

\path[fill=fillColor] (152.82, 81.36) --
	(155.46, 76.78) --
	(150.18, 76.78) --
	cycle;

\path[fill=fillColor] (131.00, 72.03) --
	(133.65, 67.45) --
	(128.36, 67.45) --
	cycle;

\path[fill=fillColor] ( 43.75, 37.35) --
	( 46.39, 32.77) --
	( 41.10, 32.77) --
	cycle;

\path[fill=fillColor] ( 87.38, 52.93) --
	( 90.02, 48.35) --
	( 84.73, 48.35) --
	cycle;

\path[fill=fillColor] (196.45,100.32) --
	(199.09, 95.75) --
	(193.81, 95.75) --
	cycle;

\path[fill=fillColor] (109.19, 62.49) --
	(111.83, 57.91) --
	(106.55, 57.91) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 30.69) --
	( 36.11,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,107.67) --
	( 36.11,110.13) --
	( 34.69,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 58.89) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 87.93) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 61.92) --
	( 36.11, 61.92);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 90.96) --
	( 36.11, 90.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 30.69) --
	(204.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 29.26) --
	(204.08, 30.69) --
	(201.62, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 65.56, 27.94) --
	( 65.56, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (109.19, 27.94) --
	(109.19, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (152.82, 27.94) --
	(152.82, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.45, 27.94) --
	(196.45, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 65.56, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (109.19, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (152.82, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.45, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.10,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.47, 74.29) rectangle ( 94.86,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42,101.47) -- ( 52.98,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 47.20,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.42, 87.02) -- ( 52.98, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 47.20, 90.07) --
	( 49.84, 85.49) --
	( 44.56, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.92, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.92, 84.26) {Naive};
\end{scope}
\end{tikzpicture}


==> files/plot-k=ndiv2.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:49
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 44.91, 30.69) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 34.30) --
	( 76.26, 43.88) --
	(100.38, 53.42) --
	(124.50, 62.22) --
	(148.61, 70.86) --
	(172.73, 80.18) --
	(196.85, 89.30);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 52.14, 44.24) --
	( 76.26, 58.44) --
	(100.38, 75.64) --
	(124.50, 91.43) --
	(148.61,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (172.73, 80.18) circle (  1.96);

\path[fill=fillColor] ( 52.14, 34.30) circle (  1.96);

\path[fill=fillColor] (148.61, 70.86) circle (  1.96);

\path[fill=fillColor] (124.50, 62.22) circle (  1.96);

\path[fill=fillColor] ( 76.26, 43.88) circle (  1.96);

\path[fill=fillColor] (196.85, 89.30) circle (  1.96);

\path[fill=fillColor] (100.38, 53.42) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 52.14, 47.29) --
	( 54.79, 42.71) --
	( 49.50, 42.71) --
	cycle;

\path[fill=fillColor] (148.61,109.57) --
	(151.26,105.00) --
	(145.97,105.00) --
	cycle;

\path[fill=fillColor] (124.50, 94.48) --
	(127.14, 89.90) --
	(121.85, 89.90) --
	cycle;

\path[fill=fillColor] ( 76.26, 61.49) --
	( 78.90, 56.91) --
	( 73.62, 56.91) --
	cycle;

\path[fill=fillColor] (100.38, 78.69) --
	(103.02, 74.11) --
	( 97.74, 74.11) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	( 44.91,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 46.33,107.67) --
	( 44.91,110.13) --
	( 43.49,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 46.54) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 71.66) {100};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 39.96, 96.77) {10000};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 49.58) --
	( 44.91, 49.58);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 74.69) --
	( 44.91, 74.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 42.16, 99.80) --
	( 44.91, 99.80);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 44.91, 30.69) --
	(204.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 29.26) --
	(204.08, 30.69) --
	(201.62, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 52.14, 27.94) --
	( 52.14, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (100.38, 27.94) --
	(100.38, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (148.61, 27.94) --
	(148.61, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.85, 27.94) --
	(196.85, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 52.14, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (100.38, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (148.61, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.85, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (124.50,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 41.77, 74.29) rectangle (102.16,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 48.72,101.47) -- ( 60.28,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 54.50,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 48.72, 87.02) -- ( 60.28, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 54.50, 90.07) --
	( 57.14, 85.49) --
	( 51.86, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 67.23, 84.26) {Naive};
\end{scope}
\end{tikzpicture}


==> files/plot-k=nsub1.tex <==
% Created by tikzDevice version 0.12.5 on 2024-05-08 13:26:50
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (209.58,115.63);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (209.58,115.63);
\end{scope}
\begin{scope}
\path[clip] ( 36.11, 30.69) rectangle (204.08,110.13);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 36.11, 30.69) rectangle (204.08,110.13);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 34.30) --
	( 69.20, 45.49) --
	( 94.65, 56.76) --
	(120.10, 66.98) --
	(145.55, 77.20) --
	(171.00, 88.03) --
	(196.45, 98.38);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 43.75, 39.50) --
	( 69.20, 46.63) --
	( 94.65, 62.13) --
	(120.10, 66.49) --
	(145.55, 84.49) --
	(171.00, 95.45) --
	(196.45,106.52);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] (171.00, 88.03) circle (  1.96);

\path[fill=fillColor] ( 43.75, 34.30) circle (  1.96);

\path[fill=fillColor] (145.55, 77.20) circle (  1.96);

\path[fill=fillColor] (120.10, 66.98) circle (  1.96);

\path[fill=fillColor] ( 69.20, 45.49) circle (  1.96);

\path[fill=fillColor] (196.45, 98.38) circle (  1.96);

\path[fill=fillColor] ( 94.65, 56.76) circle (  1.96);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] (171.00, 98.50) --
	(173.64, 93.92) --
	(168.36, 93.92) --
	cycle;

\path[fill=fillColor] ( 43.75, 42.55) --
	( 46.39, 37.97) --
	( 41.10, 37.97) --
	cycle;

\path[fill=fillColor] (145.55, 87.54) --
	(148.19, 82.96) --
	(142.90, 82.96) --
	cycle;

\path[fill=fillColor] (120.10, 69.55) --
	(122.74, 64.97) --
	(117.45, 64.97) --
	cycle;

\path[fill=fillColor] ( 69.20, 49.68) --
	( 71.84, 45.10) --
	( 66.55, 45.10) --
	cycle;

\path[fill=fillColor] (196.45,109.57) --
	(199.09,105.00) --
	(193.81,105.00) --
	cycle;

\path[fill=fillColor] ( 94.65, 65.18) --
	( 97.29, 60.60) --
	( 92.00, 60.60) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 30.69) --
	( 36.11,110.13);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 37.53,107.67) --
	( 36.11,110.13) --
	( 34.69,107.67);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 48.67) {1};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 31.16, 79.05) {100};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 51.70) --
	( 36.11, 51.70);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.36, 82.08) --
	( 36.11, 82.08);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.11, 30.69) --
	(204.08, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (201.62, 29.26) --
	(204.08, 30.69) --
	(201.62, 32.11);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 43.75, 27.94) --
	( 43.75, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 94.65, 27.94) --
	( 94.65, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (145.55, 27.94) --
	(145.55, 30.69);

\path[draw=drawColor,line width= 0.6pt,line join=round] (196.45, 27.94) --
	(196.45, 30.69);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 43.75, 19.68) {4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at ( 94.65, 19.68) {8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (145.55, 19.68) {12};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.88] at (196.45, 19.68) {16};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (120.10,  7.64) {$n$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 13.08, 70.41) {time (ms)};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);

\path[] ( 34.47, 74.29) rectangle ( 94.86,114.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{247,192,26}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 41.42,101.47) -- ( 52.98,101.47);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{247,192,26}

\path[fill=fillColor] ( 47.20,101.47) circle (  1.96);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{37,122,164}

\path[draw=drawColor,line width= 0.6pt,dash pattern=on 2pt off 2pt ,line join=round] ( 41.42, 87.02) -- ( 52.98, 87.02);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{fillColor}{RGB}{37,122,164}

\path[fill=fillColor] ( 47.20, 90.07) --
	( 49.84, 85.49) --
	( 44.56, 85.49) --
	cycle;
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.92, 98.71) {DECOR};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (209.58,115.63);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at ( 59.92, 84.26) {Naive};
\end{scope}
\end{tikzpicture}

